Origami with a Twist: Twisted Holography of Four-Dimensional $\mathcal{N}=2$ Orientifold Theories

We consider $\mathcal{N} = 2$ superconformal gauge theories in four dimensions. We explain how these quiver gauge theories arise as low-energy worldvolume theories of D3-branes on orientifolds. Then, we examine their associated chiral algebras, and propose novel examples of twisted holographic dualities arising in the large-N limit. These dualities involve topological strings in the bulk, which is a Calabi-Yau threefold taking the form $\text{SL}_2 \mathbb{C} / \Gamma$.

==> tikzPictures/AffineD_O3.tex <==
\documentclass{standalone}

\usepackage{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary {shapes.geometric} 

\usetikzlibrary{fit}
\newcommand\addvmargin[1]{
  \node[fit=(current bounding box),inner ysep=#1,inner xsep=0]{};
}

\begin{document}
\begin{tikzpicture}[baseline=0,->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,
                    thick,main node/.style={circle,draw,font=\sffamily\Large\bfseries},sp node/.style={shape=semicircle,draw, shape border rotate=180},so node/.style={shape=semicircle,draw},empty node/.style={font=\sffamily\Large\bfseries},square node/.style={rectangle,draw}]

  \node[so node,scale = 0.8] (2) [] {$2N+4$};
  \node[sp node] (1) [above left of=2] {$N$};
  \node[sp node] (3) [below left of=2] {$N$};
  \node[sp node] (7) [right of=2,scale = 0.8] {$2N+4$};
  \node[empty node] (8) [right of = 7] {\dots};
  \node[so node] (9) [right of=8,scale=0.6,right=-0.7cm] {$2N+2(k-1)$};
  \node[sp node, scale=0.6] (4) [right of=9, right=0.1cm]{$2N+2(k-1)$};
  \node[so node] (5) [above right of=4,scale=0.6,above=-0.35cm]{$N+k+1$};
  \node[so node] (6) [below right of=4,scale=0.6,above=-0.3cm]{$N+k+1$};

  \path[every node/.style={font=\sffamily\small}]
    (1) edge[-] node [left] {} (2)
    (2) edge[-] node [right] {} (7)
    (3) edge[-] node [left] {} (2)
    (7) edge[-] node [right] {} (8)
    (8) edge[-] node [right] {} (9)
    (9) edge[-] node [right] {} (4)
    (4) edge[-] node [right] {} (5)
        edge[-] node [right] {} (6);

    \addvmargin{2mm}
\end{tikzpicture}
\end{document}

==> tikzPictures/AlternatingSoSpCircle.tex <==
\documentclass{standalone}

\usepackage{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary {shapes.geometric} 

\usetikzlibrary{fit}
\newcommand\addvmargin[1]{
  \node[fit=(current bounding box),inner ysep=#1,inner xsep=0]{};
}

\begin{document}
\begin{tikzpicture}[baseline=0,->,>=stealth',shorten >=1pt,auto,node distance=3cm,
                    thick,main node/.style={circle,draw,font=\sffamily\Large\bfseries},square node/.style={rectangle,draw},sp node/.style={shape=semicircle,draw, shape border rotate=180},so node/.style={shape=semicircle,draw}, empty node/.style={font=\sffamily\Large\bfseries}]
                    
  \node[so node,inner sep=0.22cm] (1) {$2N$};
  \node[sp node] (2) [below right of=1, above=0.5cm] {$2N-2$};
  \node[so node,inner sep=0.22cm] (3) [below of=2, above=0.5cm] {$2N$};
  \node[sp node] (4) [below left of=1, above=0.5cm] {$2N-2$};
  \node[so node,inner sep=0.22cm] (5) [below of=4, above=0.5cm] {$2N$};
  \node[empty node] (6) [below left of = 3, above=0.6cm] {\dots};
  
  \path[every node/.style={font=\sffamily\small}]
    (1) edge[-] [bend left=20] node[left] {} (2)
    (2) edge[-] [bend left=15] node [right] {} (3)
    (4) edge[-] [bend left=20] node[left] {} (1)
    (5) edge[-] [bend left=15] node [left] {} (4)
    (3) edge[-] [bend left=20] node [left] {} (6)
    (6) edge[-] [bend left=20] node [left] {} (5);

    \addvmargin{2mm}
\end{tikzpicture}
\end{document}

==> tikzPictures/DicOrbDots.tex <==
\documentclass{standalone}

\usepackage{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary {shapes.geometric} 

\usetikzlibrary{fit}
\newcommand\addvmargin[1]{
  \node[fit=(current bounding box),inner ysep=#1,inner xsep=0]{};
}

\begin{document}

\begin{tikzpicture}[baseline=0,->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    thick,main node/.style={circle,draw,font=\sffamily\Large\bfseries},empty node/.style={font=\sffamily\Large\bfseries}]

  \node[main node] (1) {$N$};
  \node[main node] (2) [below right of=1] {$2N$};
  \node[main node] (3) [below left of=2] {$N$};
  \node[main node] (7) [right of=2] {$2N$};
  \node[empty node] (8) [right of=7] {\dots};
  \node[main node] (4) [right of=8]{$2N$};
  \node[main node] (5) [above right of=4]{$N$};
  \node[main node] (6) [below right of=4]{$N$};

  \path[every node/.style={font=\sffamily\small}]
    (1) edge [bend left=20] node [left] {} (2)
    (2) edge [bend left=20] node [right] {} (1)
        edge [bend left=20] node [right] {} (3)
        edge [bend left=20] node [right] {} (7)
    (3) edge [bend left=20] node [right] {} (2)
    (7) edge [bend left=20] node [right] {} (8)
        edge [bend left=20] node [right] {} (2)
    (8) edge [bend left=20] node [right] {} (4)
        edge [bend left=20] node [right] {} (7)
    (4) edge [bend left=20] node [right] {} (8)
        edge [bend left=20] node [right] {} (5)
        edge [bend left=20] node [right] {} (6)
    (5) edge [bend left=20] node [right] {} (4)
    (6) edge [bend left=20] node [right] {} (4);

    \addvmargin{2mm}
\end{tikzpicture}

\end{document}

==> tikzPictures/DicOrbifold.tex <==
\documentclass{standalone}

\usepackage{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary {shapes.geometric} 

\begin{document}

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    thick,main node/.style={circle,draw,font=\sffamily\Large\bfseries}]

  \node[main node] (1) {$N$};
  \node[main node] (2) [below right of=1] {$2N$};
  \node[main node] (3) [below left of=2] {$N$};
  \node[main node] (7) [right of=2] {$2N$};
  \node[main node] (4) [right of=7]{$2N$};
  \node[main node] (5) [above right of=4]{$N$};
  \node[main node] (6) [below right of=4]{$N$};

  \path[every node/.style={font=\sffamily\small}]
    (1) edge [bend left=20] node [left] {} (2)
    (2) edge [bend left=20] node [right] {} (1)
        edge [bend left=20] node [right] {} (3)
        edge [bend left=20] node [right] {} (7)
    (3) edge [bend left=20] node [right] {} (2)
    (7) edge [bend left=20] node [right] {} (4)
        edge [bend left=20] node [right] {} (2)
    (4) edge [bend left=20] node [right] {} (7)
        edge [bend left=20] node [right] {} (5)
        edge [bend left=20] node [right] {} (6)
    (5) edge [bend left=20] node [right] {} (4)
    (6) edge [bend left=20] node [right] {} (4);
\end{tikzpicture}

\end{document}

==> tikzPictures/FiniteD_O3_1.tex <==
\documentclass{standalone}

\usepackage{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary {shapes.geometric} 

\usetikzlibrary{fit}
\newcommand\addvmargin[1]{
  \node[fit=(current bounding box),inner ysep=#1,inner xsep=0]{};
}

\begin{document}
\begin{tikzpicture}[baseline=0,->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,
                    thick,main node/.style={circle,draw,font=\sffamily\Large\bfseries},sp node/.style={shape=semicircle,draw, shape border rotate=180},so node/.style={shape=semicircle,draw},empty node/.style={font=\sffamily\Large\bfseries},square node/.style={rectangle,draw}]

  \node[so node,inner sep=0.04cm] (2) [] {$2N+4$};
  \node[sp node] (1) [above left of=2] {$N$};
  \node[sp node] (3) [below left of=2] {$N$};
  \node[sp node] (7) [right of=2,scale = 0.8, right=-0.6cm] {$2N+4$};
  \node[empty node] (8) [right of = 7, right =-0.6cm] {\dots};
  \node [sp node,scale=0.5] (9) [right of=8, right=0.04cm] {$2 N+2(k-2)$};
  \node[so node] (10) [right of=9,scale=0.6,right=-0.6cm] {$2N+2k$};
  \node[main node] (11) [right of=10,scale=0.6, right=-0.5cm] {$N+k$};

  \path[every node/.style={font=\sffamily\small}]
    (1) edge[-] node [left] {} (2)
    (2) edge[-] node [right] {} (7)
    (3) edge[-] node [left] {} (2)
    (7) edge[-] node [right] {} (8)
    (8) edge[-] node [right] {} (9)
    (9) edge [-] node [right] {} (10)
    (10) edge [bend left=20] node [right] {} (11)
    (11) edge [bend left=20] node [right] {} (10);

    \addvmargin{2mm}
\end{tikzpicture}
\end{document}

==> tikzPictures/FiniteD_O3_2.tex <==
\documentclass{standalone}

\usepackage{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary {shapes.geometric} 

\begin{document}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,
                    thick,main node/.style={circle,draw,font=\sffamily\Large\bfseries},sp node/.style={shape=semicircle,draw, shape border rotate=180},so node/.style={shape=semicircle,draw},empty node/.style={font=\sffamily\Large\bfseries},square node/.style={rectangle,draw}]

  \node[main node, inner sep=0.1cm](1)[]{$N$};
  \node[sp node,inner sep=0.1cm] (2) [right of=1] {$2N$};
  \node[so node, inner sep=0.1cm] (7) [right of=2,scale = 0.8, right=-0.8cm] {$2N+4$};
  \node[empty node] (8) [right of = 7, right=-0.6cm] {\dots};
  \node[so node] (9) [right of=8,scale=0.6,right=-0.7cm] {$2N+2(k-2)$};
  \node[sp node, scale=0.6] (4) [right of=9, right=0.1cm]{$2N+2(k-2)$};
  \node[so node] (5) [above right of=4,scale=0.6,above=-0.35cm]{$N+k$};
  \node[so node] (6) [below right of=4,scale=0.6,above=-0.3cm]{$N+k$};

  \path[every node/.style={font=\sffamily\small}]
    (1) edge[bend left=20] node [left] {} (2)
    (2) edge[-] node [right] {} (7)
        edge[bend left=20] node [left] {} (1)
    (7) edge[-] node [right] {} (8)
    (8) edge[-] node [right] {} (9)
    (9) edge[-] node [right] {} (4)
    (4) edge[-] node [right] {} (5)
        edge[-] node [right] {} (6);
\end{tikzpicture}
\end{document}

==> tikzPictures/IcosaOrbifold.tex <==
\documentclass{standalone}

\usepackage{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary {shapes.geometric} 

\usetikzlibrary{fit}
\newcommand\addvmargin[1]{
  \node[fit=(current bounding box),inner ysep=#1,inner xsep=0]{};
}

\begin{document}

\begin{tikzpicture}[baseline=0,->,>=stealth',shorten >=1pt,auto,node distance=1.7cm,
                    thick,main node/.style={circle,draw,font=\sffamily\Large\bfseries}]

  \node[main node] (1) {$6N$};
  \node[main node] (2a) [above of=1, above = 0cm] {$3N$};
  \node[main node] (2b) [left of=1] {$4N$};
  \node[main node] (2c) [right of=1] {$5N$};
  \node[main node] (3b) [left of=2b] {$2N$};
  \node[main node] (3c) [right of=2c] {$4N$};
  \node[main node] (4c) [right of=3c] {$3N$};
  \node[main node] (5c) [right of=4c] {$2N$};
  \node[main node] (6c) [right of=5c] {$N$};

  \path[every node/.style={font=\sffamily\small}]
    (1) edge [bend left=20] node [left] {} (2a)
        edge [bend left=20] node [left] {} (2b)
        edge [bend left=20] node [left] {} (2c)
    (2a) edge [bend left=20] node [right] {} (1)
    (2b) edge [bend left=20] node [right] {} (1)
        edge [bend left=20] node [left] {} (3b)
    (2c) edge [bend left=20] node [right] {} (1)
        edge [bend left=20] node [left] {} (3c)
    (3b) edge [bend left=20] node [right] {} (2b)
    (3c) edge [bend left=20] node [right] {} (2c)
        edge [bend left=20] node [left] {} (4c)
    (4c) edge [bend left=20] node [right] {} (3c)
        edge [bend left=20] node [left] {} (5c)
    (5c) edge [bend left=20] node [right] {} (4c)
        edge [bend left=20] node [left] {} (6c)
    (6c) edge [bend left=20] node [right] {} (5c);

    \addvmargin{2mm}
\end{tikzpicture}

\end{document}

==> tikzPictures/LinearSoSp_O3.tex <==
\documentclass{standalone}

\usepackage{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary {shapes.geometric} 

\begin{document}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.8cm,
                    thick,main node/.style={circle,draw,font=\sffamily\Large\bfseries},sp node/.style={shape=semicircle,draw, shape border rotate=180},so node/.style={shape=semicircle,draw},empty node/.style={font=\sffamily\Large\bfseries},square node/.style={rectangle,draw}]

  \node[main node,inner sep=0.1cm] (1) {$N$};
  \node[sp node,inner sep=0.1cm] (2) [right of=1, left=-0.1cm] {$2 N$};
  \node[so node, inner sep=0.1cm] (7) [right of=2, left=-0.5cm] {$2 N+4$};
  \node [empty node] (8) [right of=7,right=-0.9cm] {\dots};
  \node [sp node,scale=0.6] (9) [right of=8,right=-0.3cm] {$2 N+2(k-3)$};
  \node[so node,scale=0.6] (10) [right of=9,right=0cm]{$2N+2(k-1)$};
  \node[main node] (11) [right of=10,scale=0.6] {$N+k-1$};
  
  \path[every node/.style={font=\sffamily\small}]
    (1) edge [bend left=20] node [left] {} (2)
    (2) edge[-] node [right] {} (7)
        edge [bend left=20] node [left] {} (1)
    (7) edge[-] node [right] {} (8)
    (8) edge [-] node [right] {} (9)
    (9) edge [-] node [right] {} (10)
    (10) edge [bend left=20] node [right] {} (11)
    (11) edge [bend left=20] node [right] {} (10);
\end{tikzpicture}
\end{document}

==> tikzPictures/OctaOrbifold.tex <==
\documentclass{standalone}

\usepackage{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary {shapes.geometric}

\usetikzlibrary{fit}
\newcommand\addvmargin[1]{
  \node[fit=(current bounding box),inner ysep=#1,inner xsep=0]{};
}

\begin{document}

\begin{tikzpicture}[baseline=0,->,>=stealth',shorten >=1pt,auto,node distance=1.7cm,
                    thick,main node/.style={circle,draw,font=\sffamily\Large\bfseries}]

  \node[main node] (1) {$4N$};
  \node[main node] (2a) [above of=1, above = 0cm] {$2N$};
  \node[main node] (2b) [left of=1] {$3N$};
  \node[main node] (2c) [right of=1] {$3N$};
  \node[main node] (3b) [left of=2b] {$2N$};
  \node[main node] (3c) [right of=2c] {$2N$};
  \node[main node] (4b) [left of=3b] {$N$};
  \node[main node] (4c) [right of=3c] {$N$};

  \path[every node/.style={font=\sffamily\small}]
    (1) edge [bend left=20] node [left] {} (2a)
        edge [bend left=20] node [left] {} (2b)
        edge [bend left=20] node [left] {} (2c)
    (2a) edge [bend left=20] node [right] {} (1)
    (2b) edge [bend left=20] node [right] {} (1)
        edge [bend left=20] node [left] {} (3b)
    
    (2c) edge [bend left=20] node [right] {} (1)
        edge [bend left=20] node [left] {} (3c)
    (3b) edge [bend left=20] node [right] {} (2b)
         edge [bend left=20] node [left] {} (4b)
    (3c) edge [bend left=20] node [right] {} (2c)
         edge [bend left=20] node [left] {} (4c)
    (4b) edge [bend left=20] node [right] {} (3b)
    (4c) edge [bend left=20] node [right] {} (3c);

    \addvmargin{2mm}
\end{tikzpicture}

\end{document}

==> tikzPictures/Octa_O3So.tex <==
\documentclass{standalone}

\usepackage{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary {shapes.geometric}

\usetikzlibrary{fit}
\newcommand\addvmargin[1]{
  \node[fit=(current bounding box),inner ysep=#1,inner xsep=0]{};
}

\begin{document}

\begin{tikzpicture}[baseline=0,->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    thick,main node/.style={circle,draw,font=\sffamily\Large\bfseries},square node/.style={rectangle,draw},sp node/.style={shape=semicircle,draw, shape border rotate=180},so node/.style={shape=semicircle,draw},
                    empty node/.style={font=\sffamily\Large\bfseries}]

  \node[so node, inner sep = 0.2cm] (1) {$6N$};
  \node[sp node, inner sep=0.05cm] (2a) [above of=1, above = -1.2cm] {$4N - \frac{4}{3}$};
  \node[sp node, inner sep=0.05cm] (2b) [below left of=1, above = 0.05 cm] {$4N - \frac{4}{3}$};
  \node[sp node, inner sep=0.05cm] (2c) [below right of=1, above = 0.05 cm] {$4N - \frac{4}{3}$};
  \node[so node, inner sep=0.05cm] (3a) [above of=2a, above = -1.3cm] {$2N + \frac{4}{3}$};
  \node[so node, inner sep=0.05cm] (3b) [below left of=2b, above = 0.3 cm] {$2N + \frac{4}{3}$};
  \node[so node, inner sep=0.05cm] (3c) [below right of=2c, above = 0.3 cm] {$2N + \frac{4}{3}$};

  \path[every node/.style={font=\sffamily\small}]
    (1) edge [-] node [left] {} (2a)
        edge [-] node [left] {} (2b)
        edge [-] node [left] {} (2c)
    (2a)edge [-] node [left] {} (3a) 
    (2b)edge [-] node [left] {} (3b)
    (2c)edge [-] node [left] {} (3c);

    \addvmargin{2mm}
\end{tikzpicture}

\end{document}

==> tikzPictures/Octa_O3Sp.tex <==
\documentclass{standalone}

\usepackage{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary {shapes.geometric} 

\usetikzlibrary{fit}
\newcommand\addvmargin[1]{
  \node[fit=(current bounding box),inner ysep=#1,inner xsep=0]{};
}

\begin{document}

\begin{tikzpicture}[baseline=0,->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    thick,main node/.style={circle,draw,font=\sffamily\Large\bfseries},square node/.style={rectangle,draw},sp node/.style={shape=semicircle,draw, shape border rotate=180},so node/.style={shape=semicircle,draw},
                    empty node/.style={font=\sffamily\Large\bfseries}]

  \node[sp node, inner sep = 0.2cm] (1) {$6N$};
  \node[so node, inner sep=0.05cm] (2a) [above of=1, above = -1.4cm] {$4N + \frac{4}{3}$};
  \node[so node, inner sep=0.05cm] (2b) [below left of=1, above = 0.25 cm] {$4N + \frac{4}{3}$};
  \node[so node, inner sep=0.05cm] (2c) [below right of=1, above = 0.25 cm] {$4N + \frac{4}{3}$};
  \node[sp node, inner sep=0.05cm] (3a) [above of=2a, above = -1.05cm] {$2N - \frac{4}{3}$};
  \node[sp node, inner sep=0.05cm] (3b) [below left of=2b, above = 0.17 cm] {$2N - \frac{4}{3}$};
  \node[sp node, inner sep=0.05cm] (3c) [below right of=2c, above = 0.17 cm] {$2N - \frac{4}{3}$};

  \path[every node/.style={font=\sffamily\small}]
    (1) edge [-] node [left] {} (2a)
        edge [-] node [left] {} (2b)
        edge [-] node [left] {} (2c)
    (2a)edge [-] node [left] {} (3a) 
    (2b)edge [-] node [left] {} (3b)
    (2c)edge [-] node [left] {} (3c);

    \addvmargin{2mm}
\end{tikzpicture}

\end{document}

==> tikzPictures/TetraOrbifold.tex <==
\documentclass{standalone}

\usepackage{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary {shapes.geometric} 

\usetikzlibrary{fit}
\newcommand\addvmargin[1]{
  \node[fit=(current bounding box),inner ysep=#1,inner xsep=0]{};
}

\begin{document}

\begin{tikzpicture}[baseline=0,->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    thick,main node/.style={circle,draw,font=\sffamily\Large\bfseries}]

  \node[main node] (1) {$3N$};
  \node[main node] (2a) [above of=1, above = -1cm] {$2N$};
  \node[main node] (2b) [below left of=1, above = 0.15 cm] {$2N$};
  \node[main node] (2c) [below right of=1, above = 0.15 cm] {$2N$};
  \node[main node] (3a) [above of=2a, above = -0.8cm] {$N$};
  \node[main node] (3b) [below left of=2b, above = 0.15 cm] {$N$};
  \node[main node] (3c) [below right of=2c, above = 0.15 cm] {$N$};

  \path[every node/.style={font=\sffamily\small}]
    (1) edge [bend left=20] node [left] {} (2a)
        edge [bend left=20] node [left] {} (2b)
        edge [bend left=20] node [left] {} (2c)
    (2a) edge [bend left=20] node [right] {} (1)
        edge [bend left=20] node [left] {} (3a) 
    (2b) edge [bend left=20] node [right] {} (1)
        edge [bend left=20] node [left] {} (3b)
    
    (2c) edge [bend left=20] node [right] {} (1)
        edge [bend left=20] node [left] {} (3c)
    (3a) edge [bend left=20] node [right] {} (2a)
    (3b) edge [bend left=20] node [right] {} (2b)
    (3c) edge [bend left=20] node [right] {} (2c);
    
    \addvmargin{2mm}
\end{tikzpicture}

\end{document}

==> tikzPictures/Z2DicAffineD.tex <==
\documentclass{standalone}

\usepackage{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary {shapes.geometric}

\usetikzlibrary{fit}
\newcommand\addvmargin[1]{
  \node[fit=(current bounding box),inner ysep=#1,inner xsep=0]{};
}

\begin{document}
\begin{tikzpicture}[baseline=0,->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,
                    thick,main node/.style={circle,draw,font=\sffamily\Large\bfseries},sp node/.style={shape=semicircle,draw, shape border rotate=180},so node/.style={shape=semicircle,draw},empty node/.style={font=\sffamily\Large\bfseries},square node/.style={rectangle,draw}]

  \node[so node,scale = 0.8] (2) [] {$2N+2$};
  \node[sp node] (1) [above left of=2] {$N$};
  \node[square node,inner sep=0.2cm] (1f) [left of = 1] {$1$ \textbf{fund}};
  \node[sp node] (3) [below left of=2] {$N$};
  \node[square node,inner sep=0.2cm] (3f) [left of = 3] {$1$ \textbf{fund}};
  \node[sp node] (7) [right of=2] {$2N$};
  \node[empty node] (8) [right of = 7] {\dots};
  \node[sp node] (9) [right of=8] {$2N$};
  \node[so node, scale=0.8] (4) [right of=9, right=-0.3cm]{$2N+2$};
  \node[sp node] (5) [above right of=4]{$N$};
  \node[square node,inner sep=0.2cm] (5f) [right of = 5] {$1$ \textbf{fund}};
  \node[sp node] (6) [below right of=4]{$N$};
  \node[square node,inner sep=0.2cm] (6f) [right of = 6] {$1$ \textbf{fund}};

  \path[every node/.style={font=\sffamily\small}]
    (1) edge[-] node [left] {} (2)
    (2) edge[-] node [right] {} (7)
    (3) edge[-] node [left] {} (2)
    (7) edge[-] node [right] {} (8)
    (8) edge[-] node [right] {} (9)
    (9) edge[-] node [right] {} (4)
    (4) edge[-] node [right] {} (5)
        edge[-] node [right] {} (6)
    (1) edge[-] node [right] {} (1f)
    (3) edge[-] node [right] {} (3f)
    (5) edge[-] node [right] {} (5f)
    (6) edge[-] node [right] {} (6f);

    \addvmargin{2mm}
\end{tikzpicture}
\end{document}

==> tikzPictures/Z2DicFiniteD.tex <==
\documentclass{standalone}

\usepackage{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary {shapes.geometric}

\usetikzlibrary{fit}
\newcommand\addvmargin[1]{
  \node[fit=(current bounding box),inner ysep=#1,inner xsep=0]{};
}

\begin{document}
\begin{tikzpicture}[baseline=0,->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,
                    thick,main node/.style={circle,draw,font=\sffamily\Large\bfseries},sp node/.style={shape=semicircle,draw, shape border rotate=180},so node/.style={shape=semicircle,draw},empty node/.style={font=\sffamily\Large\bfseries},square node/.style={rectangle,draw}]

  \node[so node,scale = 0.8] (2) [] {$2N+2$};
  \node[sp node] (1) [above left of=2] {$N$};
  \node[square node,inner sep=0.2cm] (1f) [left of = 1] {$1$ \textbf{fund}};
  \node[sp node] (3) [below left of=2] {$N$};
  \node[square node,inner sep=0.2cm] (3f) [left of = 3] {$1$ \textbf{fund}};
  \node[sp node] (7) [right of=2] {$2N$};
  \node[empty node] (8) [right of = 7] {\dots};
  \node[sp node] (9) [right of=8] {$2N$};
  \node[main node,scale=0.7] (5) [right of=9, right=0cm] {$N+1$};
  \node[square node, inner sep=0.2cm] (5f) [above of=5,above=-0.7cm] {$2$ \textbf{fund}};

  \path[every node/.style={font=\sffamily\small}]
    (1) edge[-] node [left] {} (2)
    (2) edge[-] node [right] {} (7)
    (3) edge[-] node [left] {} (2)
    (7) edge[-] node [right] {} (8)
    (8) edge[-] node [right] {} (9)
    (1) edge[-] node [right] {} (1f)
    (3) edge[-] node [right] {} (3f)
    (9) edge[bend left=20] node [right] {} (5)
    (5) edge[bend left=20] node [right] {} (9)
    (5) edge[-] node [right] {} (5f);

    \addvmargin{2mm}
\end{tikzpicture}
\end{document}

==> tikzPictures/Z2DicLinear.tex <==
\documentclass{standalone}

\usepackage{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary {shapes.geometric} 

\begin{document}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    thick,main node/.style={circle,draw,font=\sffamily\Large\bfseries},sp node/.style={shape=semicircle,draw, shape border rotate=180},so node/.style={shape=semicircle,draw},empty node/.style={font=\sffamily\Large\bfseries},square node/.style={rectangle,draw}]

  \node[main node,scale=0.8] (1) {$N+1$};
  \node[square node,inner sep=0.2cm] (1f) [above of = 1, above=-0.8cm] {$2$ \textbf{fund}};
  \node[sp node,inner sep=0.2cm] (2) [right of=1] {$2 N$};
  \node[so node] (7) [right of=2] {$2 N+2$};
  \node [empty node] (8) [right of=7, left=0cm] {\dots};
  \node [so node] (9) [right of=8, left=-0.35cm] {$2 N+2$};
  \node[sp node,inner sep=0.2cm] (4) [right of=9]{$2N$};
  \node[main node,scale=0.8] (5) [right of=4,right=-0.25cm]{$N+1$};
  \node[square node,inner sep=0.2cm] (5f) [above of = 5, above=-0.8cm] {$2$ \textbf{fund}};
  
  \path[every node/.style={font=\sffamily\small}]
    (1) edge [bend left=20] node [left] {} (2)
    (2) edge[-] node [right] {} (7)
        edge [bend left=20] node [left] {} (1)
    (7) edge[-] node [right] {} (8)
    (8) edge [-] node [right] {} (9)
    (9) edge [-] node [right] {} (4)
    (4) edge [bend left=20] node [right] {} (5)
    (5) edge [bend left=20] node [right] {} (4)
    (1) edge [-] node [right] {} (1f)
    (5) edge [-] node [right] {} (5f);
\end{tikzpicture}
\end{document}

==> tikzPictures/Z2DicSUEven.tex <==
\documentclass{standalone}

\usepackage{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary {shapes.geometric} 

\begin{document}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    thick,main node/.style={circle,draw,font=\sffamily\Large\bfseries},square node/.style={rectangle,draw},sp node/.style={shape=semicircle,draw, shape border rotate=180},empty node/.style={font=\sffamily\Large\bfseries},square node/.style={rectangle,draw}]

  \node[main node] (1) {$N$};
  \node[main node] (2) [below right of=1] {$2N$};
  \node[main node] (3) [below left of=2] {$N$};
  \node[empty node] (4) [right of=2, left=0cm] {\dots};
  \node[main node] (5) [right of=4, left=0cm] {$2N$};
  \node[sp node, inner sep=0.15cm] (6) [right of=5] {$2N$};
  \node[square node,inner sep=0.2cm] (6f) [above of = 6, above=-1cm] {$2$ \textbf{fund}};

  \path[every node/.style={font=\sffamily\small}]
    (1) edge [bend left=20] node [left] {} (2)
    (2) edge [bend left=20] node [left] {} (1)
        edge [bend left=20] node [left] {} (3)
        edge [bend left=20] node [left] {} (4)
    (3) edge [bend left=20] node [right] {} (2)
    (4) edge [bend left=20] node [right] {} (5)
        edge [bend left=20] node [right] {} (2)
    (5) edge [bend left=20] node [right] {} (6)
        edge [bend left=20] node [right] {} (4)
    (6) edge [bend left=20] node [right] {} (5)
        edge [-] node [right] {} (6f);
\end{tikzpicture}
\end{document}

==> tikzPictures/Z2DicSUOdd.tex <==
\documentclass{standalone}

\usepackage{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary {shapes.geometric} 

\begin{document}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    thick,main node/.style={circle,draw,font=\sffamily\Large\bfseries},square node/.style={rectangle,draw},sp node/.style={shape=semicircle,draw, shape border rotate=180},empty node/.style={font=\sffamily\Large\bfseries},square node/.style={rectangle,draw}]

  \node[main node] (1) {$N$};
  \node[main node] (2) [below right of=1] {$2N$};
  \node[main node] (3) [below left of=2] {$N$};
  \node[empty node] (4) [right of=2, left=0cm] {\dots};
  \node[main node] (5) [right of=4, left=0cm] {$2N$};
  \node[square node, inner sep=0.2cm] (5e) [right of=5] {$1$ \textbf{Asymm}};
  \node[square node,inner sep=0.2cm] (5f) [above of = 5, above=-1cm] {$2$ \textbf{fund}};

  \path[every node/.style={font=\sffamily\small}]
    (1) edge [bend left=20] node [left] {} (2)
    (2) edge [bend left=20] node [left] {} (1)
        edge [bend left=20] node [left] {} (3)
        edge [bend left=20] node [left] {} (4)
    (3) edge [bend left=20] node [right] {} (2)
    (4) edge [bend left=20] node [right] {} (5)
        edge [bend left=20] node [right] {} (2)
    (5) edge [bend left=20] node [right] {} (4)
        edge [-] node [right] {} (5e)
        edge [-] node [right] {} (5f);
\end{tikzpicture}
\end{document}

==> tikzPictures/Z2Icosa.tex <==
\documentclass{standalone}

\usepackage{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary {shapes.geometric} 

\usetikzlibrary{fit}
\newcommand\addvmargin[1]{
  \node[fit=(current bounding box),inner ysep=#1,inner xsep=0]{};
}

\begin{document}

\begin{tikzpicture}[baseline=0,->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    thick,main node/.style={circle,draw,font=\sffamily\Large\bfseries},square node/.style={rectangle,draw},sp node/.style={shape=semicircle,draw, shape border rotate=180},so node/.style={shape=semicircle,draw},
                    empty node/.style={font=\sffamily\Large\bfseries}]

  \node[so node, inner sep=0.2cm] (1) {$6N$};
  \node[sp node] (2a) [above of=1, above = -1cm] {$3N - 2$};
  \node[sp node] (2b) [left of=1] {$4N - \frac{4}{3}$};
  \node[sp node] (2c) [right of=1] {$5N - \frac{2}{3}$};
  \node[so node] (3b) [left of=2b] {$2N + \frac{4}{3}$};
  \node[so node] (3c) [right of=2c] {$4N + \frac{8}{3}$};
  \node[sp node] (4c) [right of=3c] {$3N + 2$};
  \node[so node](5c) [right of=4c] {$2N + \frac{16}{3}$};
  \node[sp node](6c) [right of=5c] {$N + \frac{14}{3}$};
  \node[square node, inner sep=0.2cm](7c) [above of=6c, above=-1.2cm]{$4$ \textbf{fund}};

  \path[every node/.style={font=\sffamily\small}]
    (1) edge [-] node [left] {} (2a)
        edge [-] node [left] {} (2b)
        edge [-] node [left] {} (2c)
    (2b) edge [-] node [left] {} (3b)
    (2c) edge [-] node [left] {} (3c)
    (3c) edge [-] node [left] {} (4c)
    (4c) edge [-] node [right] {} (5c)
    (5c) edge [-] node [right] {} (6c)
    (6c) edge [-] node [right] {} (7c);

    \addvmargin{2mm}
\end{tikzpicture}

\end{document}

==> tikzPictures/Z2Octa.tex <==
\documentclass{standalone}

\usepackage{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary {shapes.geometric} 

\begin{document}

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    thick,main node/.style={circle,draw,font=\sffamily\Large\bfseries},square node/.style={rectangle,draw},sp node/.style={shape=semicircle,draw, shape border rotate=180},so node/.style={shape=semicircle,draw},
                    empty node/.style={font=\sffamily\Large\bfseries}]

  \node[so node, inner sep=0.2cm] (1) {$4N$};
  \node[sp node] (2a) [above of=1, above = -1cm] {$2N-2$};
  \node[sp node] (2b) [left of=1] {$3N-1$};
  \node[sp node] (2c) [right of=1] {$3N-1$};
  \node[so node] (3b) [left of=2b] {$2N+2$};
  \node[so node] (3c) [right of=2c] {$2N+2$};
  \node[sp node] (4b) [left of=3b] {$N+1$};
  \node[sp node] (4c) [right of=3c] {$N+1$};
  \node[square node,inner sep=0.2cm](5b) [above of=4b, above=-1.2cm] {$2$ \textbf{fund}};
  \node[square node,inner sep=0.2cm](5c) [above of=4c, above=-1.2cm] {$2$ \textbf{fund}};

  \path[every node/.style={font=\sffamily\small}]
    (1) edge [-] node [left] {} (2a)
        edge [-] node [left] {} (2b)
        edge [-] node [left] {} (2c)
    (2b) edge [-] node [left] {} (3b)
    (2c) edge [-] node [left] {} (3c)
    (3b) edge [-] node [left] {} (4b)
    (3c) edge [-] node [left] {} (4c)
    (4b) edge [-] node [right] {} (5b)
    (4c) edge [-] node [right] {} (5c);
\end{tikzpicture}

\end{document}

==> tikzPictures/Z2OctaLinear.tex <==
\documentclass{standalone}

\usepackage{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary {shapes.geometric} 

\usetikzlibrary{fit}
\newcommand\addvmargin[1]{
  \node[fit=(current bounding box),inner ysep=#1,inner xsep=0]{};
}

\begin{document}
\begin{tikzpicture}[baseline=0,->,>=stealth',shorten >=1pt,auto,node distance=2.0cm,
                    thick,main node/.style={circle,draw,font=\sffamily\Large\bfseries},square node/.style={rectangle,draw},sp node/.style={shape=semicircle,draw, shape border rotate=180},so node/.style={shape=semicircle,draw},
                    empty node/.style={font=\sffamily\Large\bfseries}]

  \node[sp node, scale=1.3] (1) {$4N$};
  \node[main node] (2) [right of=1] {$3N$};
  \node[main node] (3) [right of=2] {$2N$};
  \node[main node] (4) [right of=3] {$N$};
  \node[so node] (5) [left of=1] {$2N+4$};
  \node[square node, inner sep=0.2cm](5f)[left of=5]{$2$ \textbf{fund}};

  \path[every node/.style={font=\sffamily\small}]
    (1) edge [bend left=20] node [left] {} (2)
        edge [-] node [left] {} (5)
    (2) edge [bend left=20] node [right] {} (3)
    (2) edge [bend left=20] node [left] {} (1)
    (3) edge [bend left=20] node [right] {} (2)
    (3) edge [bend left=20] node [right] {} (4)
    (4) edge [bend left=20] node [right] {} (3)
    (5) edge [-]  node [left] {} (5f);

    \addvmargin{2mm}
\end{tikzpicture}
\end{document}

==> tikzPictures/Z2TetraLinear.tex <==
\documentclass{standalone}

\usepackage{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary {shapes.geometric}

\usetikzlibrary{fit}
\newcommand\addvmargin[1]{
  \node[fit=(current bounding box),inner ysep=#1,inner xsep=0]{};
}

\begin{document}
\begin{tikzpicture}[baseline=0,->,>=stealth',shorten >=1pt,auto,node distance=2.0cm,
                    thick,main node/.style={circle,draw,font=\sffamily\Large\bfseries},square node/.style={rectangle,draw},sp node/.style={shape=semicircle,draw, shape border rotate=180},so node/.style={shape=semicircle,draw},
                    empty node/.style={font=\sffamily\Large\bfseries}]

  \node[sp node, scale=1.3] (1) {$3N$};
  \node[main node] (2) [right of=1] {$2N$};
  \node[main node] (3) [right of=2] {$N$};
  \node[so node] (5) [left of=1] {$2N+4$};
  \node[sp node] (6) [left of=5] {$N+4$};
  \node[square node, inner sep=0.2cm](6f)[left of=6]{$4$ \textbf{fund}};

  \path[every node/.style={font=\sffamily\small}]
    (1) edge [bend left=20] node [left] {} (2)
        edge [-] node [left] {} (5)
    (2) edge [bend left=20] node [right] {} (3)
    (2) edge [bend left=20] node [left] {} (1)
    (3) edge [bend left=20] node [right] {} (2)
    (5) edge [-] node [left] {} (6)
    (6) edge [-]  node [left] {} (6f);

    \addvmargin{2mm}
\end{tikzpicture}
\end{document}

==> tikzPictures/Z2ZkEdgeEdge.tex <==
\documentclass{standalone}

\usepackage{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary {shapes.geometric} 

\begin{document}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    thick,main node/.style={circle,draw,font=\sffamily\Large\bfseries},square node/.style={rectangle,draw},sp node/.style={shape=semicircle,draw, shape border rotate=180},so node/.style={shape=semicircle,draw},
                    empty node/.style={font=\sffamily\Large\bfseries}]

  \node[square node] (1) {$1$ \textbf{Asymm}};
  \node[main node] (2) [right of=1,left=-0.2cm] {$N$};
  \node[square node,inner sep=0.2cm] (2f) [above of = 2,above = -1.3cm] {2 \textbf{fund}};
  \node[main node] (3) [right of=2] {$N$};
  \node[empty node] (4) [right of=3,left=0.2cm] {\dots};
  \node[main node] (5) [right of=4,left=0.2] {$N$};
  \node[square node,inner sep=0.2cm] (5f) [above of = 5,above = -1.3cm] {2 \textbf{fund}};
  \node[square node] (6) [right of=5,left=-0.7cm] {$1$ \textbf{Asymm}};

  \path[every node/.style={font=\sffamily\small}]
    (1) edge[-] node [left] {} (2)
    (2) edge[-] node [right] {} (2f)
    (2) edge [bend left=20] node [right] {} (3)
    (3) edge [bend left=20] node [right] {} (2)
    (3) edge [bend left=20] node [right] {} (4)
    (4) edge [bend left=20] node [right] {} (3)
    (4) edge [bend left=20] node [right] {} (5)
    (5) edge [bend left=20] node [right] {} (4)
    (5) edge[-] node [right] {} (5f)
    (5) edge[-] node [right] {} (6);
\end{tikzpicture}
\end{document}

==> tikzPictures/Z2ZkNodeEdge.tex <==
\documentclass{standalone}

\usepackage{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary {shapes.geometric} 

\usetikzlibrary{fit}
\newcommand\addvmargin[1]{
  \node[fit=(current bounding box),inner ysep=#1,inner xsep=0]{};
}

\begin{document}
\begin{tikzpicture}[baseline=0,->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    thick,main node/.style={circle,draw,font=\sffamily\Large\bfseries},square node/.style={rectangle,draw},sp node/.style={shape=semicircle,draw, shape border rotate=180},so node/.style={shape=semicircle,draw},
                    empty node/.style={font=\sffamily\Large\bfseries}]

  \node[sp node, scale=1.3] (1) {$2N$};
  \node[square node,inner sep=0.2cm] (1f) [above of = 1,above = -1.3cm] {$2$ \textbf{fund}};
  \node[main node] (2) [right of=1] {$2N$};
  \node[main node] (3) [right of=2] {$2N$};
  \node[empty node] (4) [right of=3, left=0cm] {\dots};
  \node[main node] (5) [right of=4,left=0cm] {$2N$};
  \node[square node,inner sep=0.2cm] (5f) [above of = 5,above = -1.3cm] {$2$ \textbf{fund}};
  \node[square node] (5a) [right of=5, left=-0.7cm] {$1$ \textbf{Asymm}};

  \path[every node/.style={font=\sffamily\small}]
    (1) edge [bend left=20] node [left] {} (2)
    (2) edge [bend left=20] node [right] {} (3)
    (2) edge [bend left=20] node [left] {} (1)
    (3) edge [bend left=20] node [right] {} (2)
    (3) edge [bend left=20] node [right] {} (4)
    (4) edge [bend left=20] node [right] {} (3)
    (4) edge [bend left=20] node [right] {} (5)
    (5) edge [bend left=20] node [right] {} (4)
    (1) edge[-] node [right] {} (1f)
    (5) edge[-] node [right] {} (5f)
    (5) edge[-] node [right] {} (5a);

    \addvmargin{2mm}
\end{tikzpicture}
\end{document}

==> tikzPictures/Z2ZkNodeNode.tex <==
\documentclass{standalone}

\usepackage{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary {shapes.geometric} 

\usetikzlibrary{fit}
\newcommand\addvmargin[1]{
  \node[fit=(current bounding box),inner ysep=#1,inner xsep=0]{};
}

\begin{document}
\begin{tikzpicture}[baseline=0,->,>=stealth',shorten >=1pt,auto,node distance=2.0cm,
                    thick,main node/.style={circle,draw,font=\sffamily\Large\bfseries},square node/.style={rectangle,draw},sp node/.style={shape=semicircle,draw, shape border rotate=180},so node/.style={shape=semicircle,draw},
                    empty node/.style={font=\sffamily\Large\bfseries}]

  \node[sp node, scale=1.3] (1) {$2N$};
  \node[square node,inner sep=0.2cm] (1f) [above of = 1,above = -1.3cm] {2 \textbf{fund}};
  \node[main node] (2) [right of=1] {$2N$};
  \node[main node] (3) [right of=2] {$2N$};
  \node[empty node] (4) [right of=3, left=0cm] {\dots};
  \node[main node] (5) [right of=4,left=0cm] {$2N$};
  \node[sp node, scale=1.3] (6) [right of=5, left=0] {$2N$};
  \node[square node,inner sep=0.2cm] (6f) [above of = 6,above = -1.3cm] {2 \textbf{fund}};

  \path[every node/.style={font=\sffamily\small}]
    (1) edge [bend left=20] node [left] {} (2)
    (2) edge [bend left=20] node [right] {} (3)
    (2) edge [bend left=20] node [left] {} (1)
    (3) edge [bend left=20] node [right] {} (2)
    (3) edge [bend left=20] node [right] {} (4)
    (4) edge [bend left=20] node [right] {} (3)
    (4) edge [bend left=20] node [right] {} (5)
    (5) edge [bend left=20] node [right] {} (4)
    (5) edge [bend left=20] node [right] {} (6)
    (6) edge [bend left=20] node [right] {} (5)
    (1) edge[-] node [right] {} (1f)
    (6) edge[-] node [right] {} (6f);

    \addvmargin{2mm}
\end{tikzpicture}
\end{document}

==> tikzPictures/ZkEdgeEdgeOrient.tex <==
\documentclass{standalone}

\usepackage{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary {shapes.geometric} 

\begin{document}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=3cm,
                    thick,main node/.style={circle,draw,font=\sffamily\Large\bfseries},square node/.style={rectangle,draw},sp node/.style={shape=semicircle,draw, shape border rotate=180},so node/.style={shape=semicircle,draw},
                    empty node/.style={font=\sffamily\Large\bfseries}]

  \node[square node] (1) {$1$ \textbf{Asymm}};
  \node[main node] (2) [right of=1,left=0cm] {$N+2$};
  \node[main node] (3) [right of=2] {$N+4$};
  \node[empty node] (4) [right of=3,left=0.2cm] {\dots};
  \node[main node] (5) [right of=4,left=0] {$N+k$};
  \node[square node] (6) [right of=5,left = 0cm] {$1$ \textbf{Symm}};

  \path[every node/.style={font=\sffamily\small}]
    (2) edge[-] node [left] {} (1)
    (2) edge [bend left=20] node [right] {} (3)
    (3) edge [bend left=20] node [right] {} (2)
    (3) edge [bend left=20] node [right] {} (4)
    (4) edge [bend left=20] node [right] {} (3)
    (4) edge [bend left=20] node [right] {} (5)
    (5) edge [bend left=20] node [right] {} (4)
    (5) edge[-] node [right] {} (6);
\end{tikzpicture}
\end{document}

==> tikzPictures/ZkEdgeNode.tex <==
\documentclass{standalone}

\usepackage{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary {shapes.geometric} 

\begin{document}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=3cm,
                    thick,main node/.style={circle,draw,font=\sffamily\Large\bfseries},square node/.style={rectangle,draw},sp node/.style={shape=semicircle,draw, shape border rotate=180},so node/.style={shape=semicircle,draw},
                    empty node/.style={font=\sffamily\Large\bfseries}]

  \node[square node] (1) {$1$ \textbf{Asymm}};
  \node[main node, inner sep=0.38cm] (2) [right of=1,left=0] {$N$};
  \node[main node] (3) [right of=2] {$N+2$};
  \node[empty node] (4) [right of=3, left=0.3cm] {\dots};
  \node[main node,scale=0.67] (5) [right of=4] {$N+k-3$};
  \node[so node] (6) [right of=5] {$N+k-1$};

  \path[every node/.style={font=\sffamily\small}]
    (2) edge[-] node [left] {} (1)
    (2) edge [bend left=20] node [right] {} (3)
    (3) edge [bend left=20] node [right] {} (2)
    (3) edge [bend left=20] node [right] {} (4)
    (4) edge [bend left=20] node [right] {} (3)
    (4) edge [bend left=20] node [right] {} (5)
    (5) edge [bend left=20] node [right] {} (4)
    (5) edge [bend left=20] node [right] {} (6)
    (6) edge [bend left=20] node [right] {} (5);
\end{tikzpicture}
\end{document}

==> tikzPictures/ZkNodeEdge.tex <==
\documentclass{standalone}

\usepackage{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary {shapes.geometric}

\usetikzlibrary{fit}
\newcommand\addvmargin[1]{
  \node[fit=(current bounding box),inner ysep=#1,inner xsep=0]{};
}

\begin{document}
\begin{tikzpicture}[baseline=0,->,>=stealth',shorten >=1pt,auto,node distance=3cm,
                    thick,main node/.style={circle,draw,font=\sffamily\Large\bfseries},square node/.style={rectangle,draw},sp node/.style={shape=semicircle,draw, shape border rotate=180},so node/.style={shape=semicircle,draw},
                    empty node/.style={font=\sffamily\Large\bfseries}]
  
  \node[sp node, scale=1.3] (1) {$2N$};
  \node[main node] (2) [right of=1] {$2N+2$};
  \node[main node] (3) [right of=2] {$2N+4$};
  \node[empty node] (4) [right of=3, left=0.3cm] {\dots};
  \node[main node,scale =0.7] (5) [right of=4] {$2N+k-1$};
  \node[square node] (6) [right of=5,left=0cm] {$1$ \textbf{Symm}};

  \path[every node/.style={font=\sffamily\small}]
    (1) edge [bend left=20] node [left] {} (2)
    (2) edge [bend left=20] node [right] {} (3)
    (2) edge [bend left=20] node [left] {} (1)
    (3) edge [bend left=20] node [right] {} (2)
    (3) edge [bend left=20] node [right] {} (4)
    (4) edge [bend left=20] node [right] {} (3)
    (4) edge [bend left=20] node [right] {} (5)
    (5) edge [bend left=20] node [right] {} (4)
    (5) edge[-] node [left] {} (6);

    \addvmargin{2mm}
\end{tikzpicture}
\end{document}

==> tikzPictures/ZkNodeNodeOrient.tex <==
\documentclass{standalone}

\usepackage{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary {shapes.geometric} 

\usetikzlibrary{fit}
\newcommand\addvmargin[1]{
  \node[fit=(current bounding box),inner ysep=#1,inner xsep=0]{};
}

\begin{document}
\begin{tikzpicture}[baseline=0,->,>=stealth',shorten >=1pt,auto,node distance=3cm,
                    thick,main node/.style={circle,draw,font=\sffamily\Large\bfseries},square node/.style={rectangle,draw},sp node/.style={shape=semicircle,draw, shape border rotate=180},so node/.style={shape=semicircle,draw},
                    empty node/.style={font=\sffamily\Large\bfseries}]

  \node[sp node, scale=1.3] (1) {$2N$};
  \node[main node] (2) [right of=1] {$2N+2$};
  \node[main node] (3) [right of=2] {$2N+4$};
  \node[empty node] (4) [right of=3, left=0.3cm] {\dots};
  \node[main node,scale =0.7] (5) [right of=4] {$2N+k-2$};
  \node[so node] (6) [right of=5] {$2N+k$};

  \path[every node/.style={font=\sffamily\small}]
    (1) edge [bend left=20] node [left] {} (2)
    (2) edge [bend left=20] node [right] {} (3)
    (2) edge [bend left=20] node [left] {} (1)
    (3) edge [bend left=20] node [right] {} (2)
    (3) edge [bend left=20] node [right] {} (4)
    (4) edge [bend left=20] node [right] {} (3)
    (4) edge [bend left=20] node [right] {} (5)
    (5) edge [bend left=20] node [right] {} (4)
    (5) edge [bend left=20] node [right] {} (6)
    (6) edge [bend left=20] node [right] {} (5);

    \addvmargin{2mm}
\end{tikzpicture}
\end{document}

==> tikzPictures/ZkOrbDots.tex <==
\documentclass{standalone}

\usepackage{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary {shapes.geometric} 


\usetikzlibrary{fit}
\newcommand\addvmargin[1]{
  \node[fit=(current bounding box),inner ysep=#1,inner xsep=0]{};
}

\begin{document}
\begin{tikzpicture}[baseline=0,->,>=stealth',shorten >=1pt,auto,node distance=3cm,
                    thick,main node/.style={circle,draw,font=\sffamily\Large\bfseries},empty node/.style={font=\sffamily\Large\bfseries}]

  \node[main node] (1) {$N$};
  \node[main node] (2) [below right of=1] {$N$};
  \node[empty node] (3) [below left of=2] {\dots};
  \node[empty node] (3L) [below left of=2, left = 0.3 cm] {};
  \node[empty node] (3R) [below left of=2, right = 0.3 cm] {};
  \node[main node] (4) [below left of=1] {$N$};
  
  \path[every node/.style={font=\sffamily\small}]
    (1) edge [bend left] node [left] {} (4)
        edge [bend left] node[left] {} (2)
    (2) edge [bend left] node [right] {} (1)
        edge [bend left] node [right] {} (3R)
    (3R) edge [bend left] node [right] {} (2)
    (3L) edge [bend left] node [right] {} (4)
    (4) edge [bend left] node [left] {} (3L)
        edge [bend left] node[left] {} (1);

    \addvmargin{2mm}
\end{tikzpicture}
\end{document}


==> tikzPictures/ZkOrbifold.tex <==
\documentclass{standalone}

\usepackage{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary {shapes.geometric} 

\begin{document}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=3cm,
                    thick,main node/.style={circle,draw,font=\sffamily\Large\bfseries}]

  \node[main node] (1) {$N$};
  \node[main node] (2) [below right of=1] {$N$};
  \node[main node] (3) [below left of=2] {$N$};
  \node[main node] (4) [below left of=1] {$N$};
  
  \path[every node/.style={font=\sffamily\small}]
    (1) edge [bend left] node [left] {} (4)
        edge [bend left] node[left] {} (2)
    (2) edge [bend left] node [right] {} (1)
        edge [bend left] node [right] {} (3)
    (3) edge [bend left] node [right] {} (2)
        edge [bend left] node [right] {} (4)
    (4) edge [bend left] node [left] {} (3)
        edge [bend left] node[left] {} (1);
\end{tikzpicture}
\end{document}

